Optimism, overconfidence, and moral hazard

I revisit the standard moral-hazard model, in which an agent's preference over contracts is rooted in costly effort choice. I characterise the behavioural content of the model in terms of empirically testable axioms, and show that the model's parameters are identified. I propose general behavioural definitions of relative (over)confidence and optimism, and characterise these in terms of the parameters of the moral-hazard model. My formal results are rooted in a simple but powerful insight: that the moral-hazard model is closely related to the well-known 'variational' model of choice under uncertainty.

==> tikz/confidence.tex <==
\begin{tikzpicture}[xscale=0.75,yscale=0.75,line cap=round]
	\pgfmathsetmacro{\xmax}{10.5};
	\pgfmathsetmacro{\yscale}{0.12};
	\pgfmathsetmacro{\groundmin}{4.5};
	\pgfmathsetmacro{\groundincrement}{0.25};
	\pgfmathsetmacro{\groundmax}{7.5};
	\draw[<->] (0,0) -- ({\xmax+\groundmax-\groundmin-\groundincrement},0);
	\draw ({\xmax+\groundmax-\groundmin-\groundincrement},0) node[anchor=west] {$p$};
	\pgfmathsetmacro{\groundminplusone}{\groundmin+\groundincrement};
	\foreach \ground in {\groundmin,\groundminplusone,...,\groundmax}
		{
		\pgfmathsetmacro{\opac}{1-(\ground-\groundmin)/(\groundmax-\groundmin)}
		\draw[domain=0:\xmax, variable=\x,
			samples=30, very thick, opacity={\opac}]
			plot ( { \x }, { \yscale*\opac*(\x-\groundmin)^2 } );
		\draw[opacity={\opac}] ({\xmax},{ \yscale*\opac*(\xmax-\groundmin)^2 }) node[anchor=west] {$c$};
		}
\end{tikzpicture}

==> tikz/optimism.tex <==
\begin{tikzpicture}[xscale=0.75,yscale=0.75,line cap=round]
	\pgfmathsetmacro{\xmax}{10.5};
	\pgfmathsetmacro{\yscale}{0.12};
	\pgfmathsetmacro{\groundmin}{4.5};
	\pgfmathsetmacro{\groundincrement}{0.25};
	\pgfmathsetmacro{\groundmax}{7.5};
	\draw[<->] (0,0) -- ({\xmax+\groundmax-\groundmin-\groundincrement},0);
	\draw ({\xmax+\groundmax-\groundmin-\groundincrement},0) node[anchor=west] {$p$};
	\pgfmathsetmacro{\groundminplusone}{\groundmin+\groundincrement};
	\foreach \ground in {\groundmin,\groundminplusone,...,\groundmax}
		{
		\pgfmathsetmacro{\opac}{1-(\ground-\groundmin)/(\groundmax-\groundmin)}
		\draw[domain=0:\xmax, variable=\x,
			samples=30, very thick, opacity={\opac}]
			plot ( { \x + \ground - \groundmin }, { \yscale*(\x-\groundmin)^2 } );
		\draw[opacity={\opac}] ({ \xmax + \ground - \groundmin },{ \yscale*(\xmax-\groundmin)^2 }) node[anchor=south] {$c$};
		}
\end{tikzpicture}
